Exploiting topology awareness for routing in LEO satellite constellations

Low Earth Orbit (LEO) satellite constellations combine great flexibility and global coverage with short propagation delays when compared to satellites deployed in higher orbits. However, the fast movement of the individual satellites makes inter-satellite routing a complex and dynamic problem. In this paper, we investigate the limits of unipath routing in a scenario where ground stations (GSs) communicate with each other through a LEO constellation. For this, we present a lightweight and topology-aware routing metric that favors the selection of paths with high data rate inter-satellite links (ISLs). Furthermore, we analyze the overall routing latency in terms of propagation, transmission, and queueing times and calculate the maximum traffic load that can be supported by the constellation. In our setup, the traffic is injected by a network of GSs with real locations and is routed through adaptive multi-rate inter-satellite links (ISLs). Our results illustrate the benefits of exploiting the network topology, as the proposed metric can support up to 53% more traffic when compared to the selected benchmarks, and consistently achieves the shortest queueing times at the satellites and, ultimately, the shortest end-to-end latency.

==> figures/average_latency_metrics.tex <==

 \subfloat[]{\tikzsetnextfilename{figures/avg_latency_1mbit}
\begin{tikzpicture}
\begin{axis}[
height=0.8in,
%width=0.35\columnwidth,
xbar stacked,
%bar width=15pt,
area legend,
legend style={ at={(1, 1.05)}, anchor=south east, legend columns=3,/tikz/every even column/.append style={column sep=0.25cm}},
%xlabel={Routing metric},
xlabel={Average latency (ms)},
ymin=0.3,
ymax=3.7,
xmin=0,
xmax=200,
xtick distance=50,
xmajorgrids,
minor x tick num=4,
y dir=reverse,
ytick={1,2,3},
yticklabel style={align=center},
yticklabels={{Hop-count}, {Pathloss}, {Latency}}
]
\addplot[fill=Blues-F] table [y=metric,x=propagation] {figures/sourcefiles/Latency_cost_1mbit_100mhz.txt}; 
\addplot[fill=Purples-H] table [y=metric,x=transmission]  {figures/sourcefiles/Latency_cost_1mbit_100mhz.txt}; 
\addplot[fill=Greens-C] table [y=metric,x=queue]  {figures/sourcefiles/Latency_cost_1mbit_100mhz.txt}; 
\legend{Propagation, Transmission, Waiting time}
\end{axis}
 \end{tikzpicture}}\\
 \subfloat[]{\tikzsetnextfilename{figures/avg_latency_1mbit}
\begin{tikzpicture}
\begin{axis}[
height=0.8in,
%width=0.35\columnwidth,
xbar stacked,
%bar width=15pt,
area legend,
legend style={ at={(1, 1.2)}, anchor=south east, legend columns=3,/tikz/every even column/.append style={column sep=0.25cm}},
%xlabel={Routing metric},
xlabel={Average latency (ms)},
ymin=0.3,
ymax=3.7,
xmin=0,
xmax=200,
xtick distance=50,
xmajorgrids,
minor x tick num=4,
y dir=reverse,
ytick={1,2,3},
yticklabel style={align=center},
yticklabels={{Hop-count}, {Pathloss}, {Latency}}
]
\addplot[fill=Blues-F] table [y=metric,x=propagation] {figures/sourcefiles/Latency_cost_1mbit_400mhz.txt}; 
\addplot[fill=Purples-H] table [y=metric,x=transmission]  {figures/sourcefiles/Latency_cost_1mbit_400mhz.txt}; 
\addplot[fill=Greens-C] table [y=metric,x=queue]  {figures/sourcefiles/Latency_cost_1mbit_400mhz.txt}; 
\end{axis}
 \end{tikzpicture}}

==> figures/cdf_latency.tex <==
\tikzsetnextfilename{figs/CDF_latency}
\begin{tikzpicture}
\begin{axis}[
height=1in,
xlabel={Routing latency (ms)},
ylabel={Empirical CDF},
xmin=0,
xmax=400,
ymajorgrids,
ymin=0,
ymax=1,
legend style={at={(1,0.07)}, anchor=south east},
restrict x to domain=0:400
]
\addplot[C1, semithick] table [x index=0, y index=1] {figures/sourcefiles/CDF_latency_1Mbit_400MHz.txt};

\addplot[C2, semithick] table [x index=0, y index=2] {figures/sourcefiles/CDF_latency_1Mbit_400MHz.txt};

\addplot[black, semithick] table [x index=0, y index=3] {figures/sourcefiles/CDF_latency_1Mbit_400MHz.txt};

%\addplot[C1, semithick, densely dashed] table [x index=0, y index=1] {figures/sourcefiles/CDF_latency_1Mbit.txt};

%\addplot[C2, semithick, densely dashed] table [x index=0, y index=2] {figures/sourcefiles/CDF_latency_1Mbit.txt};

%\addplot[black, semithick, densely dashed] table [x index=0, y index=3] {figures/sourcefiles/CDF_latency_1Mbit.txt};
\legend{Hop-count metric, Pathloss metric, Latency metric}
\end{axis}
 \end{tikzpicture}



==> figures/cdf_rates.tex <==
\tikzsetnextfilename{figs/CDF_rates_SNR}
\begin{tikzpicture}
\begin{semilogxaxis}[
height=1.2in,
xlabel={Mbps},
ylabel={Empirical CDF},
xmin=10,
xmax=1e4,
ymajorgrids,
ymin=0,
ymax=1,
restrict expr to domain={x}{10:1e4},
]
\addplot[YlGnBu-L] table [x index=0, y index=1] {figures/sourcefiles/CDF_rates.txt}node [pos=0.45, inner sep=0pt, pin={[pin distance=0.3cm]170, inner sep=1pt, align=center:{Inter-plane\\rates}}]{};

\addplot[YlGnBu-G] table [x index=0, y index=2] {figures/sourcefiles/CDF_rates.txt}node [pos=0.576, inner sep=0pt, pin={[pin distance=0.3cm]180, inner sep=1pt, align=center:{Intra-plane\\rates}}]{};

\addplot[Purples-F] table [x index=0, y index=3] {figures/sourcefiles/CDF_rates.txt}node [pos=0.722, inner sep=0pt, pin={[pin distance=0.25cm]0, inner sep=0pt, align=center:{Max-flow\\between GSs}}]{};

\addplot[YlGnBu-L, densely dashed] table [x index=0, y index=2] {figures/sourcefiles/CDF_rates_100MHz.txt};

\addplot[YlGnBu-G, densely dashed] table [x index=0, y index=1] {figures/sourcefiles/CDF_rates_100MHz.txt};

\addplot[Purples-F, densely dashed] table [x index=0, y index=3] {figures/sourcefiles/CDF_rates_100MHz.txt};
\end{semilogxaxis}
 \end{tikzpicture}



==> figures/cdf_waiting_time.tex <==
\tikzsetnextfilename{figs/CDF_waiting_time}
\begin{tikzpicture}
\begin{axis}[
height=1in,
xlabel={Waiting time (ms)},
ylabel={Empirical CDF},
xmin=-2,
xmax=50,
ymajorgrids,
ymin=0,
ymax=1,
legend style={at={(1,0.07)}, anchor=south east},
restrict x to domain=0:50
]
\addplot[C1, semithick] table [x index=0, y index=1] {figures/sourcefiles/CDF_waiting_time_1Mbit_400MHz.txt};

\addplot[C2, semithick] table [x index=0, y index=2] {figures/sourcefiles/CDF_waiting_time_1Mbit_400MHz.txt};

\addplot[black, semithick] table [x index=0, y index=3] {figures/sourcefiles/CDF_waiting_time_1Mbit_400MHz.txt};

%\addplot[C1, semithick, densely dashed] table [x index=0, y index=1] {figures/sourcefiles/CDF_waiting_time_1Mbit.txt};

%\addplot[C2, semithick, densely dashed] table [x index=0, y index=2] {figures/sourcefiles/CDF_waiting_time_1Mbit.txt};

%\addplot[black, semithick, densely dashed] table [x index=0, y index=3] {figures/sourcefiles/CDF_waiting_time_1Mbit.txt};
\legend{Hop-count metric, Pathloss metric, Latency metric}
\end{axis}
 \end{tikzpicture}



==> figures/max_flow.tex <==
\tikzsetnextfilename{figs/CDF_max_lambda}
\begin{tikzpicture}
\begin{axis}[
height=1.2in,
xlabel={Maximum arrival rate $\lambda_\text{max}$~(Mbps)},
ylabel={Empirical CDF},
xmin=0,
xmax=200,
ymajorgrids,
ymin=0,
ymax=1,
legend style={at={(1,1.05)}, anchor=south east, legend columns =3},
restrict x to domain=0:200
]
\addplot[C1] table [x index=0, y index=1] {figures/sourcefiles/cdf_max_flow_400MHz.txt};%node [pos=0.47, inner sep=0pt, pin={[pin distance=0.3cm]180, inner sep=1pt, align=center:{Hop-count metric}}]{};

\addplot[C2] table [x index=0, y index=2] {figures/sourcefiles/cdf_max_flow_400MHz.txt};%node [pos=0.548, inner sep=0pt, pin={[pin distance=0.5cm]180, inner sep=1pt, align=center:{Pathloss metric}}]{};

\addplot[black] table [x index=0, y index=3] {figures/sourcefiles/cdf_max_flow_400MHz.txt};
\legend{Hop-count metric, Pathloss metric, Latency metric}
\end{axis}
 \end{tikzpicture}



==> figures/max_flow_2.tex <==

\begin{tikzpicture}
\begin{groupplot}[
group style={group size=2 by 1, horizontal sep=1cm},
height=1in,
width = 0.37\columnwidth,
xmin=0,
xmax=250,
ymajorgrids,
ymin=0,
ymax=1,
xtick distance=50,
legend style={at={(1,1.07)}, anchor=south east, legend columns =3},
xlabel style={xshift=-0.5em},
restrict x to domain=0:250,
]
\nextgroupplot[ylabel={Empirical CDF}, xlabel={Maximum traffic load $\lambda_\text{max}$~(Mbps)\\[0.5em](a)}]
\addplot[C1] table [x index=0, y index=1] {figures/sourcefiles/cdf_max_flow_100MHz.txt};
\addplot[C2] table [x index=0, y index=2] {figures/sourcefiles/cdf_max_flow_100MHz.txt};
\addplot[black] table [x index=0, y index=3] {figures/sourcefiles/cdf_max_flow_100MHz.txt};
\nextgroupplot[, xlabel={Maximum traffic load $\lambda_\text{max}$~(Mbps)\\[0.5em] (b)}]
\addplot[C1] table [x index=0, y index=1] {figures/sourcefiles/cdf_max_flow_400MHz.txt};
\addplot[C2] table [x index=0, y index=2] {figures/sourcefiles/cdf_max_flow_400MHz.txt};
\addplot[black] table [x index=0, y index=3] {figures/sourcefiles/cdf_max_flow_400MHz.txt};
\legend{Hop-count metric~, Pathloss metric~, Latency metric}
\end{groupplot}
 \end{tikzpicture}

==> figures/queueing_intra_inter.tex <==
\tikzsetnextfilename{figures/avg_latency_lambda_1e3}
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=3 by 1, horizontal sep=15pt},
height=1.4in,
width = 0.25\columnwidth,
legend style={ at={(1, 1.2)}, anchor=south east, legend columns=2,/tikz/every even column/.append style={column sep=0.25cm}},
xmin=1e3,
xmax=1e5,
enlarge x limits = 0.15,
ymin=1e-3,
ymax=100,
ytick distance=10,
ymajorgrids,
xmajorgrids,
xtick={1e3,1e4,1e5},
xticklabel style={align=center},
xticklabels={$10^3$, $10^4$, $10^5$}
]
\nextgroupplot[ymode=log,xmode=log, ylabel={Waiting time at the queues [ms]}, title={Hop-count}]
\addplot[ mark = *, Dark2-A] table [x=lambda,y=Inter_plane_hop] {figures/sourcefiles/queues.txt}; 
\addplot[ mark = *, Set2-B] table [x=lambda,y=Intra_plane_hop] {figures/sourcefiles/queues.txt}; 
\nextgroupplot[ymode=log,xmode=log, yticklabels=\empty,xlabel={Packet generation rate at the ground stations $\lambda$\\\,[packets per second]}, title={Path loss}]
\addplot[ mark = *, Dark2-A] table [x=lambda,y=Inter_plane_pathloss] {figures/sourcefiles/queues.txt}; 
\addplot[ mark = *, Set2-B] table [x=lambda,y=Intra_plane_pathloss] {figures/sourcefiles/queues.txt}; 
\nextgroupplot[ymode=log,xmode=log, yticklabels=\empty, title={Latency}]
\addplot[ mark = *, Dark2-A] table [x=lambda,y=Inter_plane_latency] {figures/sourcefiles/queues.txt}; 
\addplot[ mark = *, Set2-B] table [x=lambda,y=Intra_plane_latency] {figures/sourcefiles/queues.txt}; 
\legend{Inter-plane, Intra-plane}
 
%\legend{Propagation, Transmission, Waiting}
\end{groupplot}
 \end{tikzpicture}
